Deep Shape Matching

We cast shape matching as metric learning with convolutional networks. We break the end-to-end process of image representation into two parts. Firstly, well established efficient methods are chosen to turn the images into edge maps. Secondly, the network is trained with edge maps of landmark images, which are automatically obtained by a structure-from-motion pipeline. The learned representation is evaluated on a range of different tasks, providing improvements on challenging cases of domain generalization, generic sketch-based image retrieval or its fine-grained counterpart. In contrast to other methods that learn a different model per task, object category, or domain, we use the same network throughout all our experiments, achieving state-of-the-art results in multiple benchmarks.

==> fig_bos.tex <==
%
\newcommand\h{28pt}
\newcommand\w{28pt}
\newcommand\wq{28pt}
\newcommand\hs{-1pt}
\newcommand\hsq{-2pt}
\begin{center}
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{1pt}%
\hspace{-5pt}\fbox{\includegraphics[height=\h, width = \wq]{figs/bos_cross/q40_img.jpg}} \hspace{\hsq}
\foreach \c in {1, ..., 4}{\includegraphics[height=\h, width = \w]{figs/bos_cross/q40_img\c.jpg} \hspace{\hs}}
\hspace{2pt}
\fbox{\includegraphics[height=\h, width = \wq]{figs/bos_cross/q40_edg.jpg}} \hspace{\hsq}
\foreach \c in {1, ..., 4}{\includegraphics[height=\h, width = \w]{figs/bos_cross/q40_edg\c.jpg} \hspace{\hs}}
\\[0pt]
\hspace{-5pt}\fbox{\includegraphics[height=\h, width = \wq]{figs/bos_cross/q39_img.jpg}} \hspace{\hsq}
\foreach \c in {1, ..., 4}{\includegraphics[height=\h, width = \w]{figs/bos_cross/q39_img\c.jpg} \hspace{\hs}}
\hspace{2pt}
\fbox{\includegraphics[height=\h, width = \wq]{figs/bos_cross/q39_edg.jpg}} \hspace{\hsq}
\foreach \c in {1, ..., 4}{\includegraphics[height=\h, width = \w]{figs/bos_cross/q39_edg\c.jpg} \hspace{\hs}}
\\[0pt]
\hspace{-5pt}\fbox{\includegraphics[height=\h, width = \wq]{figs/bos_cross/q2_img.jpg}} \hspace{\hsq}
\foreach \c in {1, ..., 4}{\includegraphics[height=\h, width = \w]{figs/bos_cross/q2_img\c.jpg} \hspace{\hs}}
\hspace{2pt}
\fbox{\includegraphics[height=\h, width = \wq]{figs/bos_cross/q2_edg.jpg}} \hspace{\hsq}
\foreach \c in {1, ..., 4}{\includegraphics[height=\h, width = \w]{figs/bos_cross/q2_edg\c.jpg} \hspace{\hs}}
\\
\end{center}


==> fig_exp_category.tex <==
\definecolor{C1}{RGB}{141, 211, 199}
\definecolor{C2}{RGB}{255, 255, 179}
\definecolor{C3}{RGB}{190, 186, 218}
\definecolor{C4}{RGB}{128, 177, 211}

%
\pgfplotsset{
  bar cycle list/.style={
    cycle list={%
      {C1!50!black,fill=C1,mark=none},%
      {C2!50!black,fill=C2,mark=none},%
      {C3!50!black,fill=C3,mark=none},%
      {C4!50!black,fill=C4,mark=none},%
    }
  },
}
% art
%
\begin{tikzpicture}
\begin{axis}[
    ybar,
    title = {Unseen domain: Art},
    title style={yshift=-1.9ex},          
    enlarge y limits=upper,
    width=1.05\linewidth,
    height=0.2\linewidth,
    legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},
    % ylabel={percentage},
    symbolic x coords={mean, dog, elephant, giraffe, guitar, horse, house, person},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=5pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 100,
    ytick={0,50,...,100},
    x tick label style={inner sep=-2pt},    
    ]
\addplot coordinates {(mean, 77) (dog, 63) (elephant, 82) (giraffe, 82) (guitar, 72) (horse, 79) (house, 96) (person, 72)};
\addplot coordinates {(mean, 71) (dog, 69) (elephant, 69) (giraffe, 71) (guitar, 55) (horse, 85) (house, 89) (person, 62)};
\addplot coordinates {(mean, 53) (dog, 47) (elephant, 51) (giraffe, 72) (guitar, 32) (horse, 63) (house, 75) (person, 38)};
\addplot coordinates {(mean, 79) (dog, 68) (elephant, 82) (giraffe, 83) (guitar, 75) (horse, 82) (house, 96) (person, 74)};
% \legend{Pre-trained, Siamese, Ours, Pre-trained\hspace{-1pt}+\hspace{-1pt}Ours}
\end{axis}
\end{tikzpicture}
%
%

% cartoon
%
\begin{tikzpicture}
\begin{axis}[
    ybar,
    title = {Unseen domain: Cartoon},
    title style={yshift=-1.9ex},          
    enlarge y limits=upper,
    width=1.05\linewidth,
    height=0.2\linewidth,
    legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},
    % ylabel={percentage},
    symbolic x coords={mean, dog, elephant, giraffe, guitar, horse, house, person},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=5pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 100,
    ytick={0,50,...,100},
    x tick label style={inner sep=-2pt},        
    ]
\addplot coordinates {(mean, 68) (dog, 61) (elephant, 40) (giraffe, 94) (guitar, 100) (horse, 26) (house, 93) (person, 62)};
\addplot coordinates {(mean, 64) (dog, 69) (elephant, 39) (giraffe, 94) (guitar, 99) (horse, 20) (house, 96) (person, 34)};
\addplot coordinates {(mean, 67) (dog, 59) (elephant, 53) (giraffe, 82) (guitar, 97) (horse, 32) (house, 92) (person, 60)};
\addplot coordinates {(mean, 68) (dog, 52) (elephant, 52) (giraffe, 90) (guitar, 100) (horse, 28) (house, 95) (person, 64)};
% \legend{Pre-trained, Siamese, Ours, Pre-trained\hspace{-1pt}+\hspace{-1pt}Ours}
\end{axis}
\end{tikzpicture}
%
%

% photos
%
\begin{tikzpicture}
\begin{axis}[
    ybar,
    title = {Unseen domain: Photo},
    title style={yshift=-1.9ex},          
    enlarge y limits=upper,
    width=1.05\linewidth,
    height=0.2\linewidth,
    legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},
    % ylabel={percentage},
    symbolic x coords={mean, dog, elephant, giraffe, guitar, horse, house, person},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=5pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 100,
    ytick={0,50,...,100},
    x tick label style={inner sep=-2pt},        
    ]
\addplot coordinates {(mean, 94) (dog, 96) (elephant, 93) (giraffe, 93) (guitar, 99) (horse, 81) (house, 100) (person, 99)};
\addplot coordinates {(mean, 85) (dog, 86) (elephant, 85) (giraffe, 90) (guitar, 92) (horse, 46) (house, 100) (person, 96)};
\addplot coordinates {(mean, 64) (dog, 45) (elephant, 43) (giraffe, 58) (guitar, 71) (horse, 38) (house, 100) (person, 96)};
\addplot coordinates {(mean, 94) (dog, 97) (elephant, 93) (giraffe, 91) (guitar, 98) (horse, 77) (house, 100) (person, 100)};
% \legend{Pre-trained, Siamese, Ours, Pre-trained\hspace{-1pt}+\hspace{-1pt}Ours}
\end{axis}
\end{tikzpicture}
%
%

% %sketch
%
\begin{tikzpicture}
\begin{axis}[
    ybar,
    title = {Unseen domain: Sketch},
    title style={yshift=-1.9ex},          
    enlarge y limits=upper,
    width=1.05\linewidth,
    height=0.2\linewidth,
    legend style={at={(0.5,-0.45)},anchor=north,legend columns=-1},
    % ylabel={percentage},
    symbolic x coords={mean, dog, elephant, giraffe, guitar, horse, house, person},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=5pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 100,
    ytick={0,50,...,100},
    x tick label style={inner sep=-2pt},        
    ]
\addplot coordinates {(mean, 47) (dog, 09) (elephant, 88) (giraffe, 35) (guitar, 74) (horse, 18) (house, 51) (person, 54)};
\addplot coordinates {(mean, 56) (dog, 33) (elephant, 91) (giraffe, 40) (guitar, 74) (horse, 51) (house, 53) (person, 51)};
\addplot coordinates {(mean, 75) (dog, 09) (elephant, 90) (giraffe, 79) (guitar, 91) (horse, 76) (house, 89) (person, 89)};
\addplot coordinates {(mean, 63) (dog, 21) (elephant, 93) (giraffe, 62) (guitar, 83) (horse, 40) (house, 69) (person, 71)};
\legend{Pre-trained, Siamese, Ours, Pre-trained\hspace{-1pt}+\hspace{-1pt}Ours}
\end{axis}
\end{tikzpicture}
%



==> fig_exp_domain.tex <==
%
\begin{tabular}{@{\hspace{-6pt}}c@{\hspace{-6pt}}c@{\hspace{-6pt}}c@{\hspace{-6pt}}c@{\hspace{-6pt}}}
%
\pgfplotsset{
  bar cycle list/.style={
    cycle list={%
      {green!60!black,fill=green!30!white,mark=none},%
      {red!60!black,fill=red!30!white,mark=none},%
      {blue!60!black,fill=blue!30!white,mark=none},%
    }
  },
}
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    % ybar,
    ybar stacked,
    % enlargelimits=0.1,
    title = {U=sketch, ours},
    enlarge y limits=upper,
    width=0.3\linewidth,
    height=0.22\linewidth,
    legend style={at={(0.5,-0.7)},anchor=north,legend columns=-1, font=\tiny, column sep=-2pt},
    ylabel={Domain of $\text{top}_5$},
    symbolic x coords={all, dog, eleph., giraffe, guitar, horse, house, person},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=5pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 100,
    ytick={0,50,...,100},    
    x tick label style={rotate = 78, inner sep=2pt},    
    y label style={at={(axis description cs:0.2,.5)}},
    title style={yshift=-2ex}          
    ]
\addplot coordinates {(all, 3.0) (dog, 2.8) (eleph., 0.3) (giraffe, 7.2) (guitar, 0.0) (horse, 4.1) (house, 0.9) (person, 5.4)};
\addplot coordinates {(all, 88.1) (dog, 93.5) (eleph., 97.4) (giraffe, 88.0) (guitar, 60.1) (horse, 91.3) (house, 92.1) (person, 94.3)};
\addplot coordinates {(all, 8.9) (dog, 3.6) (eleph., 2.4) (giraffe, 4.8) (guitar, 39.9) (horse, 4.6) (house, 7.0) (person, 0.3)};
\legend{Art, Cartoon, Photo}
\end{axis}
\end{tikzpicture}
%
%
&
%
%
\pgfplotsset{
  bar cycle list/.style={
    cycle list={%
      {green!60!black,fill=green!30!white,mark=none},%
      {red!60!black,fill=red!30!white,mark=none},%
      {blue!60!black,fill=blue!30!white,mark=none},%
    }
  },
}
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    % ybar,
    ybar stacked,
    % enlargelimits=0.1,
    title = {U=sketch, baseline},
    enlarge y limits=upper,
    width=0.3\linewidth,
    height=0.22\linewidth,
    legend style={at={(0.5,-0.7)},anchor=north,legend columns=-1, font=\tiny, column sep=-2pt},
    % ylabel={Domain of $\text{top}_5$},
    symbolic x coords={all, dog, eleph., giraffe, guitar, horse, house, person},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=5pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 100,
    ytick={0,50,...,100},    
    x tick label style={rotate = 78, inner sep=2pt},    
    y label style={at={(axis description cs:0.2,.5)}},
    title style={yshift=-2ex}          
    ]
\addplot coordinates {(all, 3.4) (dog, 0.0) (eleph., 0.0) (giraffe, 7.3) (guitar, 0.0) (horse, 16.7) (house, 0.0) (person, 0.0) };
\addplot coordinates {(all, 92.5) (dog, 100.0) (eleph., 100.0) (giraffe, 90.3) (guitar, 73.9) (horse, 83.3) (house, 100.0) (person, 100.0) };
\addplot coordinates {(all, 4.1)  (dog, 0.0) (eleph., 0.0) (giraffe, 2.4) (guitar, 26.1) (horse, 0.0) (house, 0.0) (person, 0.0) };

\legend{Art, Cartoon, Photo}
\end{axis}
\end{tikzpicture}
%
&
%
%
\pgfplotsset{
  bar cycle list/.style={
    cycle list={%
      {green!60!black,fill=green!30!white,mark=none},%
      {blue!60!black,fill=blue!30!white,mark=none},%
      {gray!60!black,fill=gray!30!white,mark=none},%
    }
  },
}
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    % ybar,
    ybar stacked,
    % enlargelimits=0.1,
    title = {U=cartoon, ours},
    enlarge y limits=upper,
    width=0.3\linewidth,
    height=0.22\linewidth,
    legend style={at={(0.5,-0.7)},anchor=north,legend columns=-1, font=\tiny, column sep=-2pt},
    % ylabel={Domain of $\text{top}_5$},
    symbolic x coords={all, dog, eleph., giraffe, guitar, horse, house, person},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=5pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 100,
    ytick={0,50,...,100},    
    x tick label style={rotate = 78, inner sep=2pt},    
    y label style={at={(axis description cs:0.2,.5)}},
    title style={yshift=-2ex}          
    ]
\addplot coordinates {(all, 24.7) (dog, 27.6) (eleph., 5.1) (giraffe, 44.1) (guitar, 4.0) (horse, 23.5) (house, 21.8) (person, 46.9) };
\addplot coordinates {(all, 26.0) (dog, 7.7) (eleph., 6.0) (giraffe, 4.5) (guitar, 61.1) (horse, 11.2) (house, 59.1) (person, 32.1) };
\addplot coordinates {(all, 49.3) (dog, 64.7) (eleph., 88.9) (giraffe, 51.4) (guitar, 34.9) (horse, 65.3) (house, 19.1) (person, 21.0) };
\legend{Art, Photo, Sketch}
\end{axis}
\end{tikzpicture}
%
%
&
%
%
\pgfplotsset{
  bar cycle list/.style={
    cycle list={%
      {green!60!black,fill=green!30!white,mark=none},%
      {blue!60!black,fill=blue!30!white,mark=none},%
      {gray!60!black,fill=gray!30!white,mark=none},%
    }
  },
}
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    % ybar,
    ybar stacked,
    % enlargelimits=0.1,
    title = {U=cartoon, baseline},
    enlarge y limits=upper,
    width=0.3\linewidth,
    height=0.22\linewidth,
    legend style={at={(0.5,-0.7)},anchor=north,legend columns=-1, font=\tiny, column sep=-2pt},
    % ylabel={Domain of $\text{top}_5$},
    symbolic x coords={all, dog, eleph., giraffe, guitar, horse, house, person},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    /pgf/bar width=5pt,% bar width
    xtick style={draw=none},
    ymin = 0, ymax = 100,
    ytick={0,50,...,100},    
    x tick label style={rotate = 78, inner sep=2pt},    
    y label style={at={(axis description cs:0.2,.5)}},
    title style={yshift=-2ex}          
    ]
\addplot coordinates {(all, 64.9) (dog, 72.6) (eleph., 48.5) (giraffe, 88.0) (guitar, 6.6) (horse, 66.9) (house, 81.2) (person, 90.7) };
\addplot coordinates {(all, 21.3) (dog, 0.9) (eleph., 12.8) (giraffe, 4.0) (guitar, 91.0) (horse, 31.2) (house, 9.0) (person, 0.0) };
\addplot coordinates {(all, 13.8)  (dog, 26.6) (eleph., 38.7) (giraffe, 7.9) (guitar, 2.4) (horse, 1.9) (house, 9.8) (person, 9.3) };
\legend{Art,Photo, Sketch}
\end{axis}
\end{tikzpicture}
%
%
\end{tabular}
%
%

==> fig_exp_ep_vs_res.tex <==
\begin{figure*}[t]
\vspace{-6pt}
\centering
\extdata{figs/data/ep_vs_res}
\begin{tabular}{cc}
% \extfig{ep_vs_res_flickr15k}{ 
\begin{tikzpicture}
\begin{axis}[%
	ylabel near ticks, yticklabel pos=left,
	xlabel near ticks,
	font=\footnotesize,
	width=0.45\linewidth,
	height=0.35\linewidth,
	xlabel={Epoch},
	ylabel={mAP},
	xlabel style  = {yshift = 5pt},
	title={Flickr15k},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=1, row sep=-2.5pt},	
    ymax = 65,
    ymin = 20,
    xmin = 0,
    xmax = 20,
    grid=both,
    xtick={0,5,...,20},    
    ytick={20, 30, ..., 100},
    title style = {yshift = -5pt}
]

%     \addplot[color=greenn, solid, mark=*, mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{im2im}}] \flickr; \leg{image-to-image};
	\addplot[color=blue, solid, mark=*, mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{sk2sk}}] \flickr; \leg{sketch-to-sketch};
	\addplot[color=red, solid, mark=*, mark size=1.5, line width=1.0] table[x=epoch, y expr={100*\thisrow{sk2im}}] \flickr; \leg{sketch-to-image};

\end{axis}
\end{tikzpicture}
% }
& 
% \extfig{ep_vs_res_shoeschairs}{ 
\begin{tikzpicture}
\begin{axis}[%
	ylabel near ticks, yticklabel pos=left,
	xlabel near ticks,
	font=\footnotesize,
	width=0.45\linewidth,
	height=0.35\linewidth,
	xlabel={Epoch},
	ylabel={acc.@10},
	xlabel style  = {yshift = 5pt},
	title={Shoes/Chairs/Handbags},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=1, row sep=-2.5pt},	
    ymax = 100,
    ymin = 30,
    xmin = 0,
    xmax = 20,
    grid=both,
    xtick={0,5,...,20},    
    ytick={0,20,...,100},
    title style = {yshift = -7pt}
]

	\addplot[color=blue, solid, mark=*, mark size=1.5, line width=1.0] table[x=epoch, y expr={\thisrow{chairs@10}}] \shoeschairs; \leg{sketch-to-image Chairs};
	\addplot[color=red, solid, mark=*, mark size=1.5, line width=1.0] table[x=epoch, y expr={\thisrow{shoes@10}}]  \shoeschairs; \leg{sketch-to-image {~}Shoes};
    \addplot[color=greenn, solid, mark=*, mark size=1.5, line width=1.0] table[x=epoch, y expr={\thisrow{handbags@10}}]  \shoeschairs; \leg{sketch-to-image {~~}Bags};

\end{axis}
\end{tikzpicture}
\end{tabular}
%
\vspace{-13pt}
\caption{Performance evaluation of the fine-tuned network over training epochs for the single-scale representation.
 All shown datasets and their evaluation protocols are described in Section~\ref{sec:experiments_sbir}.
\label{fig:exp_ep_vs_res}
\vspace{-5pt}
}
\end{figure*}

==> fig_intro.tex <==
%
\setlength{\fboxsep}{0pt} \setlength{\fboxrule}{1pt}
\begin{center}
\footnotesize
\textbf{Positive (from geometrically verified images)}\\[-2pt]
\vspace{1pt}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/pos/pair41_a.png}}}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/pos/pair41_b.png}}}
\hspace{5pt}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/pos/pair164_a.png}}}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/pos/pair164_b2.png}}}
\hspace{5pt}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/pos/pair250_a.png}}}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/pos/pair250_b.png}}}
\\
\textbf{Negative (similar edge maps of different landmarks)}\\[-2pt]
\vspace{1pt}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/neg/pair5_a.png}}}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/neg/pair5_b.png}}}
\hspace{5pt}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/neg/pair20_a.png}}}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/neg/pair20_b.png}}}
\hspace{5pt}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/neg/pair46_a.png}}}
\raisebox{0pt}{\fbox{\includegraphics[width=45pt,height=32pt]{figs/intro/neg/pair46_b.png}}}
\\
\end{center}


==> fig_pacs_tsne.tex <==
%
\begin{center}
\begin{tabular}{c@{\hspace{40pt}}c}
%
\hspace{50pt}
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title = {Pre-trained (RGB)},
    width=0.35\linewidth,
    height=0.35\linewidth,
    ymin = -75, ymax = 65,
    xmin = -75, xmax = 65,    
    ticks=none,
    title style = {yshift = -8pt},
    ]
\addplot[only marks, mark=*,mark size=.4,color=red, each nth point={2}] table[x index=0,y index=1]{./figs/data/pretrain_domain1_tsne.txt};
\addplot[only marks, mark=*,mark size=.4,color=green, each nth point={2}] table[x index=0,y index=1]{./figs/data/pretrain_domain2_tsne.txt};
\addplot[only marks, mark=*,mark size=.4,color=blue, each nth point={2}] table[x index=0,y index=1]{./figs/data/pretrain_domain3_tsne.txt};
\addplot[only marks, mark=*,mark size=.4,color=magenta, each nth point={2}] table[x index=0,y index=1]{./figs/data/pretrain_domain4_tsne.txt};
% \legend{art, cartoon, photo, sketch};
\end{axis}
\end{tikzpicture}
%
&
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    title = {Ours (edge map)},
    width=0.35\linewidth,
    height=0.35\linewidth,
    legend style={opacity = 0.7, font=\tiny, row sep = -2pt, mark options={scale=3.5}, xshift = 50pt},
    legend cell align={right},
    legend pos=south east,
    ymin = -55, ymax = 55,
    xmin = -55, xmax = 55,    
    ticks=none,
    title style = {yshift = -8pt},
    ]
\addplot[only marks, mark=*,mark size=.4,color=red, each nth point={2}] table[x index=0,y index=1]{./figs/data/edgemac_domain1_tsne.txt};
\addplot[only marks, mark=*,mark size=.4,color=green, each nth point={2}] table[x index=0,y index=1]{./figs/data/edgemac_domain2_tsne.txt};
\addplot[only marks, mark=*,mark size=.4,color=blue, each nth point={2}] table[x index=0,y index=1]{./figs/data/edgemac_domain3_tsne.txt};
\addplot[only marks, mark=*,mark size=.4,color=magenta, each nth point={2}] table[x index=0,y index=1]{./figs/data/edgemac_domain4_tsne.txt};
\legend{Art, Cartoon, Photo, Sketch};
\end{axis}
\end{tikzpicture}
%
\\
\end{tabular}
\end{center}
